The Curvature of Regret in Contextual Linear Optimization

Decision-focused learning for linear optimization is complicated by the discontinuity of the optimizer, where small cost errors may leave the decision unchanged or move it to a different vertex. We show that this non-smooth pointwise behavior becomes locally quadratic after averaging over the data distribution, and we derive the curvature in closed form, specifically, a matrix-valued measure supported on the walls of the normal fan. This measure depends only on the feasible set, with the data distribution entering only as a weight. We then offer a tractable approximation for this curvature, computable with just one projection to the feasible set. We prove that the approximation weakly converges to the true population curvature. We offer one application of our findings, a decision-aware scenario generation method for expected-cost linear optimization. Our experiments test the quadratic and weak convergence laws and show a 30.8% regret improvement over uniform allocation on battery arbitrage.

==> figs/tikz_normal_manifold.tex <==
\begin{tikzpicture}[x=1.05cm,y=1.05cm,line join=round,line cap=round,font=\footnotesize]

  %------------------------------------------------------------------
  % cells of the normal manifold of S=[-1,1]^2, shaded by contribution:
  % edge cells (dark) carry the limit, S is O(lambda), vertex cells give 0
  %------------------------------------------------------------------
  \fill[black!18] ( 1,-1) rectangle ( 3.3, 1);
  \fill[black!18] (-1,-1) rectangle (-3.3, 1);
  \fill[black!18] (-1, 1) rectangle ( 1, 3.3);
  \fill[black!18] (-1,-1) rectangle ( 1,-3.3);

  \fill[black!5]  ( 1, 1) rectangle ( 3.3, 3.3);
  \fill[black!5]  (-1, 1) rectangle (-3.3, 3.3);
  \fill[black!5]  (-1,-1) rectangle (-3.3,-3.3);
  \fill[black!5]  ( 1,-1) rectangle ( 3.3,-3.3);

  \fill[pattern=north east lines,pattern color=black!40] (-1,-1) rectangle (1,1);

  %------------------------------------------------------------------
  % axes (thin) and walls of the manifold
  %------------------------------------------------------------------
  \draw[thin,black!55] (-3.3,0) -- (3.3,0);
  \draw[thin,black!55] (0,-3.3) -- (0,3.3);
  \node[anchor=west]  at (3.36,0) {$x_1$};
  \node[anchor=south] at (0,3.36) {$x_2$};

  \draw[line width=1.4pt] ( 1,-3.3) -- ( 1,3.3);
  \draw[line width=1.4pt] (-1,-3.3) -- (-1,3.3);
  \draw[line width=1.4pt] (-3.3, 1) -- (3.3, 1);
  \draw[line width=1.4pt] (-3.3,-1) -- (3.3,-1);
  \foreach \p in {(1,1),(-1,1),(-1,-1),(1,-1)} \fill \p circle (1.7pt);
  \node at (0,0.34) {$\bm S$};
  \node at (0,-0.34) {$\mathsf{K}_{\lambda,s}=\tfrac{1}{\lambda}I_d$};

  %------------------------------------------------------------------
  % two points in one edge cell: same affine projection
  %------------------------------------------------------------------
  \fill (0.45,2.55) circle (1.4pt);  \fill (-0.55,1.85) circle (1.4pt);
  \draw[->,>=stealth,densely dotted,black!70] (0.45,2.50) -- (0.45,1.06);
  \draw[->,>=stealth,densely dotted,black!70] (-0.55,1.80) -- (-0.55,1.06);
  \node[anchor=west,inner sep=1.5pt]  at (0.50,2.55)  {$x$};
  \node[anchor=east,inner sep=1.5pt]  at (-0.60,1.85) {$x'$};

  %------------------------------------------------------------------
  % y = Pi_S(x) on each cell, with K_{lambda,s} on one cell of each type
  %------------------------------------------------------------------
  \node at (0, 3.05)  {$y=(x_1,1)$};
  \node at (0,-2.15)  {$y=(x_1,-1)$};
  \node at (-2.15,0.34)  {$y=(-1,x_2)$};
  \node at ( 2.15,0.34) {$y=(1,x_2)$};
  \node[scale=0.85] at ( 2.15,-0.34) {$\mathsf{K}_{\lambda,s}=\tfrac{1}{\lambda}\tfrac{d_Ed_E^{\top}}{\|d_E\|^2}$};

  \node at (-2.15, 2.55) {$y=(-1,1)$};
  \node at (-2.15,-2.15) {$y=(-1,-1)$};
  \node at ( 2.15,-2.15) {$y=(1,-1)$};
  \node at ( 2.15, 2.55) {$y=(1,1)$};
  \node[scale=0.85] at ( 2.15, 2.05) {$\mathsf{K}_{\lambda,s}=0$};
  \node[scale=0.85] at (-2.15, 2.05) {$\mathsf{K}_{\lambda,s}=0$};

\end{tikzpicture}

==> figs/tikz_vignette.tex <==
\begin{tikzpicture}[x=2.05cm,y=2.05cm,line join=round,line cap=round,font=\footnotesize]
 
  %------------------------------------------------------------------
  % optimizer cells of the normal fan (clipped to [-1.4,1.4]^2)
  %------------------------------------------------------------------
  \fill[black!3]  (0,0) -- (1.4,0)   -- (1.4,1.4)   -- (0,1.4)  -- cycle; % w* = (0,0)
  \fill[black!8]  (0,0) -- (0,1.4)   -- (-1.4,1.4)  -- (-1.4,-1.4) -- cycle; % w* = (1,0)
  \fill[black!12] (0,0) -- (-1.4,-1.4) -- (1.4,-1.4) -- (1.4,0)  -- cycle; % w* = (0,1)
 
  %------------------------------------------------------------------
  % O(eps) buffer around the wall q1 = q2  (half-width 0.1 along (1,-1)/sqrt2)
  %------------------------------------------------------------------
  \fill[black!22] (-0.139,-0.281) -- (-1.217,-1.359) --
                  (-1.359,-1.217) -- (-0.281,-0.139) -- cycle;
 
  %------------------------------------------------------------------
  % coordinate axes (thin; the positive semi-axes are themselves walls)
  %------------------------------------------------------------------
  \draw[thin,black!55] (-1.4,0) -- (0,0);
  \draw[thin,black!55] (0,-1.4) -- (0,0);
  \node[anchor=west]  at (1.44,0) {$q_1$};
  \node[anchor=south] at (0,1.44) {$q_2$};
 
  %------------------------------------------------------------------
  % decision boundaries: the walls of the fan
  %------------------------------------------------------------------
  \draw[line width=1.4pt] (0,0) -- (1.4,0);
  \draw[line width=1.4pt] (0,0) -- (0,1.4);
  \draw[line width=1.4pt] (0,0) -- (-1.4,-1.4);
 
  %------------------------------------------------------------------
  % feasible set S = conv{(0,0),(1,0),(0,1)}, overlaid
  %------------------------------------------------------------------
  \fill[pattern=north east lines,pattern color=black!40] (0,0) -- (1,0) -- (0,1) -- cycle;
  \draw[line width=0.8pt] (0,0) -- (1,0) -- (0,1) -- cycle;
  \foreach \p in {(0,0),(1,0),(0,1)} \fill \p circle (1.7pt);
  \node at (0.42,0.42) {$S$};
  \node[anchor=south west,inner sep=1.5pt] at (0.05,0.03) {$(0,0)$};
  \node[anchor=north] at (1,-0.06) {$(1,0)$};
  \node[anchor=east]  at (-0.05,1) {$(0,1)$};
 
  %------------------------------------------------------------------
  % buffer outline, width marker and wall annotation
  %------------------------------------------------------------------
  \draw[densely dotted,black!70] (-0.139,-0.281) -- (-1.217,-1.359);
  \draw[densely dotted,black!70] (-0.281,-0.139) -- (-1.359,-1.217);
  \draw[<->,>=stealth,thin] (-0.881,-1.023) -- (-1.023,-0.881);
  \draw[thin] (-0.881,-1.023) -- (-0.845,-1.115);
  \node[anchor=west,inner sep=1.5pt] at (-0.835,-1.13) {$O(\varepsilon)$};
  \node[anchor=east] at (-0.62,-0.32) {$q_1=q_2$};
 
  %------------------------------------------------------------------
  % which vertex each cell selects
  %------------------------------------------------------------------
  \node at (0.82,1.05)  {$w^\star=(0,0)$};
  \node at (-0.78,0.75) {$w^\star=(1,0)$};
  \node at (0.62,-0.80) {$w^\star=(0,1)$};
 
\end{tikzpicture}

